QSETH strikes again: finer quantum lower bounds for lattice problem, strong simulation, hitting set problem, and more

While seemingly undesirable, it is not a surprising fact that there are certain problems for which quantum computers offer no computational advantage over their respective classical counterparts. Moreover, there are problems for which there is no `useful' computational advantage possible with the current quantum hardware. This situation however can be beneficial if we don't want quantum computers to solve certain problems fast - say problems relevant to post-quantum cryptography. In such a situation, we would like to have evidence that it is difficult to solve those problems on quantum computers; but what is their exact complexity? To do so one has to prove lower bounds, but proving unconditional time lower bounds has never been easy. As a result, resorting to conditional lower bounds has been quite popular in the classical community and is gaining momentum in the quantum community. In this paper, by the use of the QSETH framework [Buhrman-Patro-Speelman 2021], we are able to understand the quantum complexity of a few natural variants of CNFSAT, such as parity-CNFSAT or counting-CNFSAT, and also are able to comment on the non-trivial complexity of approximate-#CNFSAT; both of these have interesting implications about the complexity of (variations of) lattice problems, strong simulation and hitting set problem, and more. In the process, we explore the QSETH framework in greater detail than was (required and) discussed in the original paper, thus also serving as a useful guide on how to effectively use the QSETH framework.

==> CircuitStrongSimulationCircuit.tex <==
\scalebox{1.25}{
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]


%%%%%% horizontal dots %%%%%%
%\draw[color=black] (0.000000,17.5.000000) node[anchor=mid east] {$\vdots$};






%%%%%% n and the big bracket %%%%%%
\draw[decorate,decoration={brace,amplitude = 4.000000pt}, thick] (-10.000000,-25.750000) -- (-10.000000,45.750000);
\draw[color=black] (-12.000000,10.000000) node[left] {$n$};

% The purpose of the below command is to ensure that the circuit is well centered. Hence, the color command says white.
\draw[color=white] (115.000000,0.000000) node[left] {$n$};



%%% Wire 1 with H and H %%%%
\draw[color=black] (0.000000,40.000000) -- (90.000000,40.000000);
\node[rectangle,
    draw = black,
    text = olive,
    fill = white,
    minimum width = 0.25cm, 
    minimum height = 0.5cm] (r) at (17.5,40) {$\textcolor{black} H$};

\node[rectangle,
    draw = black,
    text = olive,
    fill = white,
    minimum width = 0.25cm, 
    minimum height = 0.5cm] (r) at (72.5,40) {$\textcolor{black} H$};

%%% Wire 2 with H and H %%%%
\draw[color=black] (0.000000,20.000000) -- (90.000000,20.000000);
\node[rectangle,
    draw = black,
    text = olive,
    fill = white,
    minimum width = 0.25cm, 
    minimum height = 0.5cm] (r) at (17.5,20) {$\textcolor{black} H$};

\node[rectangle,
    draw = black,
    text = olive,
    fill = white,
    minimum width = 0.25cm, 
    minimum height = 0.5cm] (r) at (72.5,20) {$\textcolor{black} H$};

%%% Wire 3 with H and H %%%%
\draw[color=black] (0.000000,-20.000000) -- (90.000000,-20.000000);
\node[rectangle,
    draw = black,
    text = olive,
    fill = white,
    minimum width = 0.25cm, 
    minimum height = 0.5cm] (r) at (17.5,-20) {$\textcolor{black} H$};

\node[rectangle,
    draw = black,
    text = olive,
    fill = white,
    minimum width = 0.25cm, 
    minimum height = 0.5cm] (r) at (72.5,-20) {$\textcolor{black} H$};

%%% Wire 4 %%%%
\draw[color=black] (0.000000,-40.000000) -- (90.000000,-40.000000);

%%% Wire 5 %%%%
\draw[color=black] (0.000000,-60.000000) -- (90.000000,-60.000000);

%%% Wire 6 with X %%%%
\draw[color=black] (0.000000,-80.000000) -- (90.000000,-80.000000);
\node[rectangle,
    draw = black,
    text = olive,
    fill = white,
    minimum width = 0.25cm, 
    minimum height = 0.5cm] (r) at (72.5,-80) {$\textcolor{black} X$};


%%%%%%% Circuit C''_{\phi} %%%%%%%%%
\node[rectangle,
    draw = black,
    text = olive,
    fill = white,
    minimum width = 0.25cm, 
    minimum height = 4.75cm] (r) at (45,-20) {$\textcolor{black}{C''_{\phi}}$};



\end{tikzpicture}
}

==> flowchart.tex <==
\scalebox{0.7}{
\tikzstyle{terminator} = [rectangle, draw, text centered, rounded corners, minimum height=2em]
\tikzstyle{process} = [rectangle, draw, text centered, minimum height=2em]

\tikzstyle{decision} = [diamond, draw, text width=3.5cm, align=center, minimum height=2em, minimum width=2em]
\tikzstyle{data}=[trapezium, draw, text centered, trapezium left angle=60, trapezium right angle=120, minimum height=2em]
\tikzstyle{connector} = [draw, -latex']
\begin{tikzpicture}
\node [terminator, fill=blue!20] at (0,0) (start) {\textbf{Start}};
\node [data, fill=blue!20] at (0,-1.25) (data) {Goal: for a given property $\textsc{P}$ show the quantum time complexity of $\textsc{P-}$\CNFSAT{}};
\node [process, fill=blue!20] at (0,-2.5) (AC-QSETH) {Invoke \acQSETH{} (\Cref{conj:ACqseth})};
\node [decision, fill=blue!20] at (0,-6.25) (decisionEasyCO) {Easy to show $\textsc{P} \in \mathcal{CO}(\textsc{AC}_2^0)$?  See Theorem~9 in \cite{BPS21}.};
\node [process, fill=blue!20] at (0,-10) (conjectureCO) {Conjecture compression obliviousness of $\textsc{P}$};
\node [process, fill=blue!20] at (4.25,-6.25) (ProveIt) {Prove it};
\node [decision, fill=blue!20] at (0,-13.5) (decisionCO) {Is $\textsc{P} \in \mathcal{CO}(\textsc{AC}_2^0)$ (provably or in conjecture)?};
\node [process, fill=red!20] at (6.25,-13.5) (NotApplicable) {Cannot use \acQSETH{} for \textsc{P}};
\node [process, fill=blue!20] at (0,-17) (Q_P) {Compute the bounded-error quantum query complexity of $\textsc{P}$, i.e. $Q(\textsc{P})$};
\node [process, fill=blue!20] at (0,-18.25) (acQSETHlowerBoundP) {Quantum time lower bound for computing $\textsc{P}$ on \CNF{} and \DNF{} is $\Omega(Q(\textsc{P})^{1-\delta})$ for all $\delta>0$};
\node [decision, fill=blue!20] at (0,-22.25) (CNFvsDNFforP) {Are \CNF{}s at least harder in comparison to \DNF{}s for computing $\textsc{P}$};
\node [process, fill=red!20] at (8,-22.25) (NoComments) {Cannot comment on hardness of $\textsc{P-}\CNFSAT{}$};
\node [process, fill=blue!20] at (0,-26.25) (P-CNFSAT) {Complexity of $\textsc{P-}\CNFSAT{}$ is $\Omega(Q(\textsc{P})^{1-\delta})$ for all $\delta>0$, under \acQSETH{}};
\node [terminator, fill=blue!20] at (0,-27.5) (end) {\textbf{End}};
%\node[draw=none] at (1.85, -4.75) (no) {No};

\node[draw=none] at (3, -5.75) (yes) {Yes};
\node[draw=none] at (0.5, -9.25) (no) {No};

\node[draw=none] at (3, -13.25) (no) {No};
\node[draw=none] at (0.5, -16.25) (yes) {Yes};

\node[draw=none] at (3.5, -22) (no) {No};
\node[draw=none] at (0.5, -25.5) (yes) {Yes};

\node[draw=none] at (4.25, -10.7) (invisibleNode) {};


\path [connector] (start) -- (data);
\path [connector] (data) -- (AC-QSETH);
\path [connector] (AC-QSETH) -- (decisionEasyCO);
\path [connector] (decisionEasyCO) -- (conjectureCO);
\path [connector] (conjectureCO) -- (decisionCO);
\path [connector] (decisionCO) -- (Q_P);
\path [connector] (Q_P) -- (acQSETHlowerBoundP);
\path [connector] (acQSETHlowerBoundP) -- (CNFvsDNFforP);
\path [connector] (CNFvsDNFforP) -- (P-CNFSAT);
\path [connector] (P-CNFSAT) -- (end);
\path [connector] (decisionEasyCO) -- (ProveIt);
\path [connector] (decisionCO) -- (NotApplicable);
\path [connector] (ProveIt) -- (invisibleNode);
\path [connector] (CNFvsDNFforP) -- (NoComments);

\draw [->] (4.25,-10.55) -- (0,-10.55);

% \path [connector] (success) -- (end);
\end{tikzpicture}
}
